Multi-Modal Contrastive Learning for Implicit Earth Embeddings via Location Tying

Spatial prediction tasks are often limited by a lack of high-quality labelled ground-truth observations. To overcome this challenge, self-supervised pre-training is a possible solution, with contrastive learning dominant for location encoders. Those approaches usually align geographic coordinates with just one additional modality. We propose two multimodal contrastive learning architectures: Multimodal Embedding via Location Tying (MELT) and Sequential Alternating Location Training (SALT). These architectures expand this framework beyond two modalities by utilising unpaired geospatial data. Both methods are technically viable and match the performance of the strongest two-modality baseline (SATCLIP) across four downstream tasks. However, increasing the number of modalities does not consistently improve performance, suggesting that the chosen location encoder is the main limitation - the contrastive objective reaches its peak early, regardless of modality diversity or pre-training volume. MELT provides more stable training than SALT and presents a stronger foundation for future scaling.

==> fig/comb_elev_ica.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comb_elev_ica.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1186.33130652bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4591198)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.74988018,0.25638877){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \salt{-TN-100}}\end{tabular}}}}}%
    \put(0.74988018,0.39304155){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \melt{-STN-100}}\end{tabular}}}}}%
    \put(0.50682821,0.25638877){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \range{} ($\beta = 0.3$})\end{tabular}}}}}%
    \put(0.50682821,0.11899703){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \cspi{}}\end{tabular}}}}}%
    \put(0.74975847,0.11899703){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \textclip{}}\end{tabular}}}}}%
    \put(0.74988017,0.00106436){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalsize Example Individual Component Analysis}\end{tabular}}}}%
    \put(0.24859685,0.00106436){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalsize Example Prediction Elevation}\end{tabular}}}}%
    \put(0.50682821,0.39304155){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \ident{}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{comb_elev_ica.pdf}}%
    \put(0.00368208,0.39318301){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Ground Truth}\end{tabular}}}}}%
    \put(0.00368208,0.25638877){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \ident{}}\end{tabular}}}}}%
    \put(0.2485978,0.393183){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \melt{-ST-50}}\end{tabular}}}}}%
    \put(0.2485978,0.11899703){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \salt{-TN-100}}\end{tabular}}}}}%
    \put(0.00368208,0.11959424){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize  \cspf{}}\end{tabular}}}}}%
    \put(0.2485978,0.25638877){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize \natclip{}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{comb_elev_ica.pdf}}%
    \put(0.17098685,0.22638697){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textcolor[rgb]{0.949020,0.101961,0.000000}{\contour{white}{B}}}\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{comb_elev_ica.pdf}}%
    \put(0.20469443,0.13446439){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textcolor[rgb]{0.949020,0.101961,0.000000}{\contour{white}{C}}}\\\\\end{tabular}}}}%
    \put(0.30707604,0.24097088){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textcolor[rgb]{0.949020,0.101961,0.000000}{\contour{white}{A}}}\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{comb_elev_ica.pdf}}%
    \put(0.30777887,0.10336782){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textcolor[rgb]{0.949020,0.101961,0.000000}{\contour{white}{A}}}\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{comb_elev_ica.pdf}}%
    \put(0.30706743,0.37741237){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\small \textcolor[rgb]{0.949020,0.101961,0.000000}{\contour{white}{A}}}\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{comb_elev_ica.pdf}}%
  \end{picture}%
\endgroup%


==> fig/combined_melt_salt.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'combined_melt_salt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42857143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.21428572,0.0047619){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalsize \textbf{\textsc{melt}}}\end{tabular}}}}%
    \put(0.78571429,0.0047619){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalsize \textbf{\textsc{salt}}}\end{tabular}}}}%
    \put(0.11904763,0.03809524){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Exemplary Batch Construction}\end{tabular}}}}%
    \put(0.32857143,0.03809524){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Modality Encoding}\end{tabular}}}}%
    \put(0.72380952,0.03809524){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Modality Encoding}\end{tabular}}}}%
    \put(0.92857143,0.03809524){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Separted Emb. Spaces}\end{tabular}}}}%
    \put(0.5,0.03809524){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Multi-modal Data}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{combined_melt_salt.pdf}}%
    \put(0.459733,0.13003513){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Airport}\\\end{tabular}}}}%
    \put(0.54051441,0.12990089){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize Opera}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{combined_melt_salt.pdf}}%
    \put(0.87622865,0.19323421){\color[rgb]{0,0,0}\rotatebox{89.99141}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\hat{h}^{\text{L}}$}\end{tabular}}}}}%
    \put(0.87622867,0.29854283){\color[rgb]{0,0,0}\rotatebox{89.99141}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\hat{h}^{\text{L}}$}\end{tabular}}}}}%
    \put(0.92860961,0.1884723){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny Emb. Space II}\end{tabular}}}}%
    \put(0.92860961,0.2932342){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny Emb. Space I}\end{tabular}}}}%
    \put(0.92888549,0.35185638){\color[rgb]{0,0,0}\rotatebox{0.13200357}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\hat{h}^{1}$}\end{tabular}}}}}%
    \put(0.92860962,0.13132945){\color[rgb]{0,0,0}\rotatebox{0.13200357}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\hat{h}^{2}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{combined_melt_salt.pdf}}%
    \put(0.27146675,0.25037707){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}$}\end{tabular}}}}%
    \put(0.27146677,0.15513898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{E}_2$}\end{tabular}}}}%
    \put(0.27146677,0.34561516){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{E}_1$}\end{tabular}}}}%
    \put(0.19051572,0.16942468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_2$}\end{tabular}}}}%
    \put(0.14289533,0.16942468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_2$}\end{tabular}}}}%
    \put(0.09527628,0.16942468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_2$}\end{tabular}}}}%
    \put(0.04765723,0.16942468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_2$}\end{tabular}}}}%
    \put(0.19051573,0.21704374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_1$}\end{tabular}}}}%
    \put(0.14289533,0.21704374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_1$}\end{tabular}}}}%
    \put(0.09527628,0.21704374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_1$}\end{tabular}}}}%
    \put(0.04765723,0.21704374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_1$}\end{tabular}}}}%
    \put(0.19051576,0.31228182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_1$}\end{tabular}}}}%
    \put(0.14289536,0.31228182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_1$}\end{tabular}}}}%
    \put(0.09527632,0.31228182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_1$}\end{tabular}}}}%
    \put(0.04765727,0.31228182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_1$}\end{tabular}}}}%
    \put(0.19051572,0.26466278){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_2$}\end{tabular}}}}%
    \put(0.14289533,0.26466278){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_2$}\end{tabular}}}}%
    \put(0.09527628,0.26466278){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_2$}\end{tabular}}}}%
    \put(0.04765723,0.26466278){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{L}\cdot\mathrm{E}_2$}\end{tabular}}}}%
    \put(0.72384771,0.31704372){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize 1, 3, 5 ...}\end{tabular}}}}%
    \put(0.72384771,0.16942468){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\footnotesize 2, 4, 6 ...}\end{tabular}}}}%
    \put(0.19051437,0.12921784){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Positive Pairs}\end{tabular}}}}%
    \put(0.04765723,0.12921784){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Negative Pairs}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{combined_melt_salt.pdf}}%
    \put(0.32860961,0.24107952){\color[rgb]{0,0,0}\rotatebox{0.04261272}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{Enc}_{\text{L}}$}\\\end{tabular}}}}}%
    \put(0.32860963,0.12921784){\color[rgb]{0,0,0}\rotatebox{0.04261272}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{Enc}_{2}$}\\\end{tabular}}}}}%
    \put(0.32860961,0.35283903){\color[rgb]{0,0,0}\rotatebox{0.04261272}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{Enc}_{1}$}\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{combined_melt_salt.pdf}}%
    \put(0.72303887,0.24085325){\color[rgb]{0,0,0}\rotatebox{0.04261272}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{Enc}_{\text{L}}$}\\\end{tabular}}}}}%
    \put(0.72384773,0.09323421){\color[rgb]{0,0,0}\rotatebox{0.04261272}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{Enc}_{2}$}\\\end{tabular}}}}}%
    \put(0.72384772,0.3884723){\color[rgb]{0,0,0}\rotatebox{0.04261272}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\tiny $\mathrm{Enc}_{1}$}\\\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/mixed_loss_split.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.402903in}{6.563011in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.402903in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.402903in}{6.563011in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.563011in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{6.214891in}}%
\pgfpathlineto{\pgfqpoint{0.602903in}{6.214891in}}%
\pgfpathlineto{\pgfqpoint{0.602903in}{3.592963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840090in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{5.833040in}}%
\pgfpathlineto{\pgfqpoint{0.967605in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{1.057443in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{6.183408in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{6.224074in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{5.725781in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{6.210783in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{6.128133in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{6.200698in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{6.046033in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{5.790665in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{5.952527in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{6.180358in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{5.962056in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{6.168978in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{5.478273in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{6.169871in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{5.843877in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{6.159121in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{5.839236in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{5.746080in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{5.825873in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{6.152557in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{5.817474in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{6.145891in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{5.254917in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{6.144677in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{5.747738in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{6.136103in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{5.710905in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{5.722916in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{5.683760in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{6.134739in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{5.620813in}}%
\pgfpathlineto{\pgfqpoint{3.381653in}{6.134099in}}%
\pgfpathlineto{\pgfqpoint{3.454778in}{5.197994in}}%
\pgfpathlineto{\pgfqpoint{3.527903in}{6.133198in}}%
\pgfpathlineto{\pgfqpoint{3.601027in}{5.570063in}}%
\pgfpathlineto{\pgfqpoint{3.674152in}{6.132529in}}%
\pgfpathlineto{\pgfqpoint{3.747278in}{5.523373in}}%
\pgfpathlineto{\pgfqpoint{3.820403in}{5.716261in}}%
\pgfpathlineto{\pgfqpoint{3.893528in}{5.519837in}}%
\pgfpathlineto{\pgfqpoint{3.966652in}{6.129047in}}%
\pgfpathlineto{\pgfqpoint{4.039778in}{5.499203in}}%
\pgfpathlineto{\pgfqpoint{4.112903in}{6.127869in}}%
\pgfpathlineto{\pgfqpoint{4.186028in}{5.043722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{6.220313in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{6.184540in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{6.151250in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{5.814739in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{6.115354in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{5.527507in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{6.127078in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{5.353323in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{6.125471in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{5.225084in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{6.126736in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{5.129985in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{6.125632in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{5.075047in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{6.110246in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{5.014588in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{6.124803in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{4.954763in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{6.126003in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{4.902119in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{6.124665in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{4.889979in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{6.123730in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{4.854444in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{6.109048in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{4.794691in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{6.123335in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{4.795489in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{6.124091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{6.189720in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{6.075593in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{6.128734in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{5.552400in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{6.125806in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{5.285169in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{6.099366in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{5.098303in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{6.125254in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{5.014503in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{6.123618in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{4.947847in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{6.123180in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{4.872980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830113in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{5.762055in}}%
\pgfpathlineto{\pgfqpoint{0.963754in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{1.030077in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{6.218813in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{6.159911in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{6.147753in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{5.817093in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{6.127279in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{6.124281in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{6.104607in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{6.007349in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{5.660092in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{5.993145in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{6.043761in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{5.958570in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{6.026349in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{5.522730in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{5.995181in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{5.882452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{4.587463in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{5.054572in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{4.487824in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{4.993163in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{4.373063in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{4.914465in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{4.321159in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{4.886248in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{4.271464in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{4.834161in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{4.227387in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{4.846408in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{4.171966in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{4.832034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{6.008004in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{6.028622in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{5.328204in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{5.515747in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{4.835719in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{5.248449in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{4.556574in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{5.073080in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{4.385661in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{4.973688in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{4.248901in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{4.902199in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{4.129203in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{4.854757in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{4.056003in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{4.780759in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{3.944314in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{4.754786in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{3.896920in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{4.710523in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{3.844898in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{4.697692in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{3.800891in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{4.648717in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{3.754936in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{4.613202in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{3.692254in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{4.596722in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{3.666555in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{4.570791in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{3.651903in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{4.551525in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{3.610386in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{4.518487in}}%
\pgfpathlineto{\pgfqpoint{3.088781in}{3.582963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617271in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{6.213905in}}%
\pgfpathlineto{\pgfqpoint{0.700134in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{0.754683in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{5.951851in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{5.960891in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{6.143087in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{5.783859in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{5.674901in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{6.141878in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{5.523575in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{5.542597in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{6.092173in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{5.308274in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{5.367625in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{6.127961in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{5.109067in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{5.335703in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{6.090218in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{4.971584in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{5.196226in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{6.126001in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{4.830150in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{5.159230in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{6.091785in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{4.772271in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{5.104215in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{6.126456in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{4.626067in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{5.070769in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{6.088486in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{4.597781in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{5.026068in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{6.125259in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{4.511959in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{5.000621in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{6.088869in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{4.463705in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{4.928508in}}%
\pgfpathlineto{\pgfqpoint{3.381653in}{6.126423in}}%
\pgfpathlineto{\pgfqpoint{3.454778in}{4.377709in}}%
\pgfpathlineto{\pgfqpoint{3.527903in}{4.928904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{6.017466in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{6.046578in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{6.195453in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{5.337615in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{5.532821in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{6.127958in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{4.883872in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{5.272456in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{6.126596in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{4.632903in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{5.109929in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{6.124119in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{4.450328in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{4.980354in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{6.097340in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{4.305480in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{4.936757in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{6.124875in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{4.176268in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{4.865800in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{4.108914in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{4.792542in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{6.123947in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{4.038045in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{4.761106in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{6.122515in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{3.950756in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{4.752500in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{6.099374in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{3.908590in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{4.691729in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{6.123993in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{3.835923in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{4.641409in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{6.121031in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{3.833410in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{4.620163in}}%
\pgfpathlineto{\pgfqpoint{3.381653in}{6.122779in}}%
\pgfpathlineto{\pgfqpoint{3.454778in}{3.776536in}}%
\pgfpathlineto{\pgfqpoint{3.527903in}{4.614438in}}%
\pgfpathlineto{\pgfqpoint{3.601027in}{6.123372in}}%
\pgfpathlineto{\pgfqpoint{3.674152in}{3.763209in}}%
\pgfpathlineto{\pgfqpoint{3.747278in}{4.578154in}}%
\pgfpathlineto{\pgfqpoint{3.820403in}{6.098837in}}%
\pgfpathlineto{\pgfqpoint{3.893528in}{3.721984in}}%
\pgfpathlineto{\pgfqpoint{3.966652in}{4.552810in}}%
\pgfpathlineto{\pgfqpoint{4.039778in}{6.120967in}}%
\pgfpathlineto{\pgfqpoint{4.112903in}{3.649922in}}%
\pgfpathlineto{\pgfqpoint{4.186028in}{4.554716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835146in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{5.789879in}}%
\pgfpathlineto{\pgfqpoint{0.961582in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{1.014803in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{6.198402in}}%
\pgfpathlineto{\pgfqpoint{1.103219in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{1.119196in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{6.147571in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{5.816638in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{6.138460in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{6.218231in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{6.096604in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{6.215900in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{5.667050in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{6.202971in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{6.045074in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{6.201909in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{6.016337in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{5.770471in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{5.985202in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{6.181572in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{5.925818in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{6.177781in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{5.517918in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{6.165796in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{5.885192in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{6.157283in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{5.868782in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{5.743507in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{5.849710in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{6.150064in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{5.852894in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{6.146464in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{5.339391in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{6.146145in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{5.755493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{6.174375in}}%
\pgfpathlineto{\pgfqpoint{0.654992in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{0.679738in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{5.843294in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{6.161447in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{5.483222in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{6.130960in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{5.182441in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{6.127588in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{4.951269in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{6.111600in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{4.798743in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{6.126384in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{4.636982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{6.016507in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{6.200640in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{5.324798in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{6.128427in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{4.856977in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{6.126100in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{4.618940in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{6.125850in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{4.441341in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{6.099507in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{4.302730in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{6.125690in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{4.193176in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{6.124593in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{4.084327in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{6.124909in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{4.030568in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{6.123279in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{3.961797in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{6.098964in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{3.905789in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{6.121987in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{3.869581in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{6.123050in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{3.791855in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{6.122787in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{3.778359in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{6.124311in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{3.730303in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{6.095216in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{3.701880in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{6.121596in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{3.662611in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{6.121456in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{3.613292in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{6.122109in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{3.598203in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{6.121378in}}%
\pgfpathlineto{\pgfqpoint{3.381540in}{3.582963in}}%
\pgfpathmoveto{\pgfqpoint{3.381767in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{3.454778in}{6.094266in}}%
\pgfpathlineto{\pgfqpoint{3.526884in}{3.582963in}}%
\pgfpathmoveto{\pgfqpoint{3.528911in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{3.601027in}{6.120684in}}%
\pgfpathlineto{\pgfqpoint{3.672850in}{3.582963in}}%
\pgfpathmoveto{\pgfqpoint{3.675454in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{3.747278in}{6.121773in}}%
\pgfpathlineto{\pgfqpoint{3.818034in}{3.582963in}}%
\pgfpathmoveto{\pgfqpoint{3.822771in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{3.893528in}{6.122995in}}%
\pgfpathlineto{\pgfqpoint{3.964814in}{3.582963in}}%
\pgfpathmoveto{\pgfqpoint{3.968493in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{4.039778in}{6.120098in}}%
\pgfpathlineto{\pgfqpoint{4.109868in}{3.582963in}}%
\pgfpathmoveto{\pgfqpoint{4.115969in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{4.186028in}{6.093784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{0.602903in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334153in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334153in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065403in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065403in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796653in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796653in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527903in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{3.527903in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527903in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259153in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259153in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{3.592963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=3.545136in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{4.029951in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{4.029951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{4.029951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=3.982124in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{4.466939in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{4.466939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{4.466939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=4.419112in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{4.903927in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{4.903927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{4.903927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=4.856100in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{5.340915in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{5.340915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{5.340915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=5.293088in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{5.777903in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{5.777903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{5.777903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=5.730076in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{6.214891in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{6.214891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=6.167064in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=4.903927in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{0.602903in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{3.592963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.847058,0.717647,0.0392156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831495in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{6.005721in}}%
\pgfpathlineto{\pgfqpoint{0.955724in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{6.033285in}}%
\pgfpathlineto{\pgfqpoint{1.331632in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{1.484247in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{6.200814in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{6.013132in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{6.197158in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{6.199215in}}%
\pgfpathlineto{\pgfqpoint{1.817890in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{1.855641in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{6.118801in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{5.881501in}}%
\pgfpathlineto{\pgfqpoint{2.064897in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{2.066979in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{6.116459in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{6.111335in}}%
\pgfpathlineto{\pgfqpoint{2.280366in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{2.286246in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{5.869347in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{6.088744in}}%
\pgfpathlineto{\pgfqpoint{2.503325in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{2.505387in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{6.134214in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{6.040873in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{5.973306in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{6.108583in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{6.034903in}}%
\pgfpathlineto{\pgfqpoint{2.942741in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{2.943112in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{6.079317in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{5.779280in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{6.197882in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{6.058024in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{6.023765in}}%
\pgfpathlineto{\pgfqpoint{3.381653in}{6.203092in}}%
\pgfpathlineto{\pgfqpoint{3.454778in}{5.744285in}}%
\pgfpathlineto{\pgfqpoint{3.527903in}{5.890379in}}%
\pgfpathlineto{\pgfqpoint{3.601027in}{6.201772in}}%
\pgfpathlineto{\pgfqpoint{3.674152in}{5.975458in}}%
\pgfpathlineto{\pgfqpoint{3.747278in}{5.942906in}}%
\pgfpathlineto{\pgfqpoint{3.820403in}{5.936235in}}%
\pgfpathlineto{\pgfqpoint{3.893528in}{5.955649in}}%
\pgfpathlineto{\pgfqpoint{3.966652in}{5.935890in}}%
\pgfpathlineto{\pgfqpoint{4.039778in}{6.187347in}}%
\pgfpathlineto{\pgfqpoint{4.112903in}{5.977064in}}%
\pgfpathlineto{\pgfqpoint{4.186028in}{5.693533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}s
\pgftext[x=2.431028in,y=6.298225in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Combined Train Loss \textsc{salt-stn-10}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{6.214891in}}%
\pgfpathlineto{\pgfqpoint{4.527208in}{6.214891in}}%
\pgfpathlineto{\pgfqpoint{4.527208in}{3.592963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764395in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{4.819707in}{5.833040in}}%
\pgfpathlineto{\pgfqpoint{4.891911in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{4.981748in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{6.183408in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{6.224074in}}%
\pgfpathlineto{\pgfqpoint{5.185334in}{5.725781in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{6.210783in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{6.128133in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{6.200698in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{6.046033in}}%
\pgfpathlineto{\pgfqpoint{5.550959in}{5.790665in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{5.952527in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{6.180358in}}%
\pgfpathlineto{\pgfqpoint{5.770333in}{5.962056in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{6.168978in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{5.478273in}}%
\pgfpathlineto{\pgfqpoint{5.989708in}{6.169871in}}%
\pgfpathlineto{\pgfqpoint{6.062833in}{5.843877in}}%
\pgfpathlineto{\pgfqpoint{6.135958in}{6.159121in}}%
\pgfpathlineto{\pgfqpoint{6.209083in}{5.839236in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{5.746080in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{5.825873in}}%
\pgfpathlineto{\pgfqpoint{6.428458in}{6.152557in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{5.817474in}}%
\pgfpathlineto{\pgfqpoint{6.574709in}{6.145891in}}%
\pgfpathlineto{\pgfqpoint{6.647834in}{5.254917in}}%
\pgfpathlineto{\pgfqpoint{6.720958in}{6.144677in}}%
\pgfpathlineto{\pgfqpoint{6.794083in}{5.747738in}}%
\pgfpathlineto{\pgfqpoint{6.867208in}{6.136103in}}%
\pgfpathlineto{\pgfqpoint{6.940334in}{5.710905in}}%
\pgfpathlineto{\pgfqpoint{7.013459in}{5.722916in}}%
\pgfpathlineto{\pgfqpoint{7.086583in}{5.683760in}}%
\pgfpathlineto{\pgfqpoint{7.159708in}{6.134739in}}%
\pgfpathlineto{\pgfqpoint{7.232833in}{5.620813in}}%
\pgfpathlineto{\pgfqpoint{7.305959in}{6.134099in}}%
\pgfpathlineto{\pgfqpoint{7.379084in}{5.197994in}}%
\pgfpathlineto{\pgfqpoint{7.452208in}{6.133198in}}%
\pgfpathlineto{\pgfqpoint{7.525333in}{5.570063in}}%
\pgfpathlineto{\pgfqpoint{7.598458in}{6.132529in}}%
\pgfpathlineto{\pgfqpoint{7.671584in}{5.523373in}}%
\pgfpathlineto{\pgfqpoint{7.744709in}{5.716261in}}%
\pgfpathlineto{\pgfqpoint{7.817833in}{5.519837in}}%
\pgfpathlineto{\pgfqpoint{7.890958in}{6.129047in}}%
\pgfpathlineto{\pgfqpoint{7.964084in}{5.499203in}}%
\pgfpathlineto{\pgfqpoint{8.037209in}{6.127869in}}%
\pgfpathlineto{\pgfqpoint{8.110334in}{5.043722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{6.220313in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{6.184540in}}%
\pgfpathlineto{\pgfqpoint{4.673458in}{6.151250in}}%
\pgfpathlineto{\pgfqpoint{4.746583in}{5.814739in}}%
\pgfpathlineto{\pgfqpoint{4.819707in}{6.115354in}}%
\pgfpathlineto{\pgfqpoint{4.892833in}{5.527507in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{6.127078in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{5.353323in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{6.125471in}}%
\pgfpathlineto{\pgfqpoint{5.185334in}{5.225084in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{6.126736in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{5.129985in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{6.125632in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{5.075047in}}%
\pgfpathlineto{\pgfqpoint{5.550959in}{6.110246in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{5.014588in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{6.124803in}}%
\pgfpathlineto{\pgfqpoint{5.770333in}{4.954763in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{6.126003in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{4.902119in}}%
\pgfpathlineto{\pgfqpoint{5.989708in}{6.124665in}}%
\pgfpathlineto{\pgfqpoint{6.062833in}{4.889979in}}%
\pgfpathlineto{\pgfqpoint{6.135958in}{6.123730in}}%
\pgfpathlineto{\pgfqpoint{6.209083in}{4.854444in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{6.109048in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{4.794691in}}%
\pgfpathlineto{\pgfqpoint{6.428458in}{6.123335in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{4.795489in}}%
\pgfpathlineto{\pgfqpoint{6.574709in}{6.124091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{6.189720in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{6.075593in}}%
\pgfpathlineto{\pgfqpoint{4.673458in}{6.128734in}}%
\pgfpathlineto{\pgfqpoint{4.746583in}{5.552400in}}%
\pgfpathlineto{\pgfqpoint{4.819707in}{6.125806in}}%
\pgfpathlineto{\pgfqpoint{4.892833in}{5.285169in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{6.099366in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{5.098303in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{6.125254in}}%
\pgfpathlineto{\pgfqpoint{5.185334in}{5.014503in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{6.123618in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{4.947847in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{6.123180in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{4.872980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754419in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{4.819707in}{5.762055in}}%
\pgfpathlineto{\pgfqpoint{4.888060in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{4.954383in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{6.218813in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{6.159911in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{6.147753in}}%
\pgfpathlineto{\pgfqpoint{5.185334in}{5.817093in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{6.127279in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{6.124281in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{6.104607in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{6.007349in}}%
\pgfpathlineto{\pgfqpoint{5.550959in}{5.660092in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{5.993145in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{6.043761in}}%
\pgfpathlineto{\pgfqpoint{5.770333in}{5.958570in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{6.026349in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{5.522730in}}%
\pgfpathlineto{\pgfqpoint{5.989708in}{5.995181in}}%
\pgfpathlineto{\pgfqpoint{6.062833in}{5.882452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{4.587463in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{5.054572in}}%
\pgfpathlineto{\pgfqpoint{4.673458in}{4.487824in}}%
\pgfpathlineto{\pgfqpoint{4.746583in}{4.993163in}}%
\pgfpathlineto{\pgfqpoint{4.819707in}{4.373063in}}%
\pgfpathlineto{\pgfqpoint{4.892833in}{4.914465in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{4.321159in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{4.886248in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{4.271464in}}%
\pgfpathlineto{\pgfqpoint{5.185334in}{4.834161in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{4.227387in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{4.846408in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{4.171966in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{4.832034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{6.008004in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{6.028622in}}%
\pgfpathlineto{\pgfqpoint{4.673458in}{5.328204in}}%
\pgfpathlineto{\pgfqpoint{4.746583in}{5.515747in}}%
\pgfpathlineto{\pgfqpoint{4.819707in}{4.835719in}}%
\pgfpathlineto{\pgfqpoint{4.892833in}{5.248449in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{4.556574in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{5.073080in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{4.385661in}}%
\pgfpathlineto{\pgfqpoint{5.185334in}{4.973688in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{4.248901in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{4.902199in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{4.129203in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{4.854757in}}%
\pgfpathlineto{\pgfqpoint{5.550959in}{4.056003in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{4.780759in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{3.944314in}}%
\pgfpathlineto{\pgfqpoint{5.770333in}{4.754786in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{3.896920in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{4.710523in}}%
\pgfpathlineto{\pgfqpoint{5.989708in}{3.844898in}}%
\pgfpathlineto{\pgfqpoint{6.062833in}{4.697692in}}%
\pgfpathlineto{\pgfqpoint{6.135958in}{3.800891in}}%
\pgfpathlineto{\pgfqpoint{6.209083in}{4.648717in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{3.754936in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{4.613202in}}%
\pgfpathlineto{\pgfqpoint{6.428458in}{3.692254in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{4.596722in}}%
\pgfpathlineto{\pgfqpoint{6.574709in}{3.666555in}}%
\pgfpathlineto{\pgfqpoint{6.647834in}{4.570791in}}%
\pgfpathlineto{\pgfqpoint{6.720958in}{3.651903in}}%
\pgfpathlineto{\pgfqpoint{6.794083in}{4.551525in}}%
\pgfpathlineto{\pgfqpoint{6.867208in}{3.610386in}}%
\pgfpathlineto{\pgfqpoint{6.940334in}{4.518487in}}%
\pgfpathlineto{\pgfqpoint{7.013087in}{3.582963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755801in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{4.819707in}{6.005721in}}%
\pgfpathlineto{\pgfqpoint{4.880030in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{5.127265in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{5.185334in}{6.033285in}}%
\pgfpathlineto{\pgfqpoint{5.255937in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{5.408553in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{6.200814in}}%
\pgfpathlineto{\pgfqpoint{5.550959in}{6.013132in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{6.197158in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{6.199215in}}%
\pgfpathlineto{\pgfqpoint{5.742196in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{5.779947in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{6.118801in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{5.881501in}}%
\pgfpathlineto{\pgfqpoint{5.989203in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{5.991285in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{6.062833in}{6.116459in}}%
\pgfpathlineto{\pgfqpoint{6.135958in}{6.111335in}}%
\pgfpathlineto{\pgfqpoint{6.204672in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{6.210552in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{5.869347in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{6.088744in}}%
\pgfpathlineto{\pgfqpoint{6.427631in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{6.429693in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{6.134214in}}%
\pgfpathlineto{\pgfqpoint{6.574709in}{6.040873in}}%
\pgfpathlineto{\pgfqpoint{6.647834in}{5.973306in}}%
\pgfpathlineto{\pgfqpoint{6.720958in}{6.108583in}}%
\pgfpathlineto{\pgfqpoint{6.794083in}{6.034903in}}%
\pgfpathlineto{\pgfqpoint{6.867047in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{6.867418in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{6.940334in}{6.079317in}}%
\pgfpathlineto{\pgfqpoint{7.013459in}{5.779280in}}%
\pgfpathlineto{\pgfqpoint{7.086583in}{6.197882in}}%
\pgfpathlineto{\pgfqpoint{7.159708in}{6.058024in}}%
\pgfpathlineto{\pgfqpoint{7.232833in}{6.023765in}}%
\pgfpathlineto{\pgfqpoint{7.305959in}{6.203092in}}%
\pgfpathlineto{\pgfqpoint{7.379084in}{5.744285in}}%
\pgfpathlineto{\pgfqpoint{7.452208in}{5.890379in}}%
\pgfpathlineto{\pgfqpoint{7.525333in}{6.201772in}}%
\pgfpathlineto{\pgfqpoint{7.598458in}{5.975458in}}%
\pgfpathlineto{\pgfqpoint{7.671584in}{5.942906in}}%
\pgfpathlineto{\pgfqpoint{7.744709in}{5.936235in}}%
\pgfpathlineto{\pgfqpoint{7.817833in}{5.955649in}}%
\pgfpathlineto{\pgfqpoint{7.890958in}{5.935890in}}%
\pgfpathlineto{\pgfqpoint{7.964084in}{6.187347in}}%
\pgfpathlineto{\pgfqpoint{8.037209in}{5.977064in}}%
\pgfpathlineto{\pgfqpoint{8.110334in}{5.693533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{6.017466in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{6.046578in}}%
\pgfpathlineto{\pgfqpoint{4.673458in}{6.195453in}}%
\pgfpathlineto{\pgfqpoint{4.746583in}{5.337615in}}%
\pgfpathlineto{\pgfqpoint{4.819707in}{5.532821in}}%
\pgfpathlineto{\pgfqpoint{4.892833in}{6.127958in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{4.883872in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{5.272456in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{6.126596in}}%
\pgfpathlineto{\pgfqpoint{5.185334in}{4.632903in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{5.109929in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{6.124119in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{4.450328in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{4.980354in}}%
\pgfpathlineto{\pgfqpoint{5.550959in}{6.097340in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{4.305480in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{4.936757in}}%
\pgfpathlineto{\pgfqpoint{5.770333in}{6.124875in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{4.176268in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{4.865800in}}%
\pgfpathlineto{\pgfqpoint{5.989708in}{6.123375in}}%
\pgfpathlineto{\pgfqpoint{6.062833in}{4.108914in}}%
\pgfpathlineto{\pgfqpoint{6.135958in}{4.792542in}}%
\pgfpathlineto{\pgfqpoint{6.209083in}{6.123947in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{4.038045in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{4.761106in}}%
\pgfpathlineto{\pgfqpoint{6.428458in}{6.122515in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{3.950756in}}%
\pgfpathlineto{\pgfqpoint{6.574709in}{4.752500in}}%
\pgfpathlineto{\pgfqpoint{6.647834in}{6.099374in}}%
\pgfpathlineto{\pgfqpoint{6.720958in}{3.908590in}}%
\pgfpathlineto{\pgfqpoint{6.794083in}{4.691729in}}%
\pgfpathlineto{\pgfqpoint{6.867208in}{6.123993in}}%
\pgfpathlineto{\pgfqpoint{6.940334in}{3.835923in}}%
\pgfpathlineto{\pgfqpoint{7.013459in}{4.641409in}}%
\pgfpathlineto{\pgfqpoint{7.086583in}{6.121031in}}%
\pgfpathlineto{\pgfqpoint{7.159708in}{3.833410in}}%
\pgfpathlineto{\pgfqpoint{7.232833in}{4.620163in}}%
\pgfpathlineto{\pgfqpoint{7.305959in}{6.122779in}}%
\pgfpathlineto{\pgfqpoint{7.379084in}{3.776536in}}%
\pgfpathlineto{\pgfqpoint{7.452208in}{4.614438in}}%
\pgfpathlineto{\pgfqpoint{7.525333in}{6.123372in}}%
\pgfpathlineto{\pgfqpoint{7.598458in}{3.763209in}}%
\pgfpathlineto{\pgfqpoint{7.671584in}{4.578154in}}%
\pgfpathlineto{\pgfqpoint{7.744709in}{6.098837in}}%
\pgfpathlineto{\pgfqpoint{7.817833in}{3.721984in}}%
\pgfpathlineto{\pgfqpoint{7.890958in}{4.552810in}}%
\pgfpathlineto{\pgfqpoint{7.964084in}{6.120967in}}%
\pgfpathlineto{\pgfqpoint{8.037209in}{3.649922in}}%
\pgfpathlineto{\pgfqpoint{8.110334in}{4.554716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759452in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{4.819707in}{5.789879in}}%
\pgfpathlineto{\pgfqpoint{4.885888in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{4.939108in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{6.198402in}}%
\pgfpathlineto{\pgfqpoint{5.027524in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{5.043502in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{6.147571in}}%
\pgfpathlineto{\pgfqpoint{5.185334in}{5.816638in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{6.138460in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{6.218231in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{6.096604in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{6.215900in}}%
\pgfpathlineto{\pgfqpoint{5.550959in}{5.667050in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{6.202971in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{6.045074in}}%
\pgfpathlineto{\pgfqpoint{5.770333in}{6.201909in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{6.016337in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{5.770471in}}%
\pgfpathlineto{\pgfqpoint{5.989708in}{5.985202in}}%
\pgfpathlineto{\pgfqpoint{6.062833in}{6.181572in}}%
\pgfpathlineto{\pgfqpoint{6.135958in}{5.925818in}}%
\pgfpathlineto{\pgfqpoint{6.209083in}{6.177781in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{5.517918in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{6.165796in}}%
\pgfpathlineto{\pgfqpoint{6.428458in}{5.885192in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{6.157283in}}%
\pgfpathlineto{\pgfqpoint{6.574709in}{5.868782in}}%
\pgfpathlineto{\pgfqpoint{6.647834in}{5.743507in}}%
\pgfpathlineto{\pgfqpoint{6.720958in}{5.849710in}}%
\pgfpathlineto{\pgfqpoint{6.794083in}{6.150064in}}%
\pgfpathlineto{\pgfqpoint{6.867208in}{5.852894in}}%
\pgfpathlineto{\pgfqpoint{6.940334in}{6.146464in}}%
\pgfpathlineto{\pgfqpoint{7.013459in}{5.339391in}}%
\pgfpathlineto{\pgfqpoint{7.086583in}{6.146145in}}%
\pgfpathlineto{\pgfqpoint{7.159708in}{5.755493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{6.174375in}}%
\pgfpathlineto{\pgfqpoint{4.579297in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{4.604044in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{4.673458in}{5.843294in}}%
\pgfpathlineto{\pgfqpoint{4.746583in}{6.161447in}}%
\pgfpathlineto{\pgfqpoint{4.819707in}{5.483222in}}%
\pgfpathlineto{\pgfqpoint{4.892833in}{6.130960in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{5.182441in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{6.127588in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{4.951269in}}%
\pgfpathlineto{\pgfqpoint{5.185334in}{6.111600in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{4.798743in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{6.126384in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{4.636982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{6.016507in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{6.200640in}}%
\pgfpathlineto{\pgfqpoint{4.673458in}{5.324798in}}%
\pgfpathlineto{\pgfqpoint{4.746583in}{6.128427in}}%
\pgfpathlineto{\pgfqpoint{4.819707in}{4.856977in}}%
\pgfpathlineto{\pgfqpoint{4.892833in}{6.126100in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{4.618940in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{6.125850in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{4.441341in}}%
\pgfpathlineto{\pgfqpoint{5.185334in}{6.099507in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{4.302730in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{6.125690in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{4.193176in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{6.124593in}}%
\pgfpathlineto{\pgfqpoint{5.550959in}{4.084327in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{6.124909in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{4.030568in}}%
\pgfpathlineto{\pgfqpoint{5.770333in}{6.123279in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{3.961797in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{6.098964in}}%
\pgfpathlineto{\pgfqpoint{5.989708in}{3.905789in}}%
\pgfpathlineto{\pgfqpoint{6.062833in}{6.121987in}}%
\pgfpathlineto{\pgfqpoint{6.135958in}{3.869581in}}%
\pgfpathlineto{\pgfqpoint{6.209083in}{6.123050in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{3.791855in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{6.122787in}}%
\pgfpathlineto{\pgfqpoint{6.428458in}{3.778359in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{6.124311in}}%
\pgfpathlineto{\pgfqpoint{6.574709in}{3.730303in}}%
\pgfpathlineto{\pgfqpoint{6.647834in}{6.095216in}}%
\pgfpathlineto{\pgfqpoint{6.720958in}{3.701880in}}%
\pgfpathlineto{\pgfqpoint{6.794083in}{6.121596in}}%
\pgfpathlineto{\pgfqpoint{6.867208in}{3.662611in}}%
\pgfpathlineto{\pgfqpoint{6.940334in}{6.121456in}}%
\pgfpathlineto{\pgfqpoint{7.013459in}{3.613292in}}%
\pgfpathlineto{\pgfqpoint{7.086583in}{6.122109in}}%
\pgfpathlineto{\pgfqpoint{7.159708in}{3.598203in}}%
\pgfpathlineto{\pgfqpoint{7.232833in}{6.121378in}}%
\pgfpathlineto{\pgfqpoint{7.305846in}{3.582963in}}%
\pgfpathmoveto{\pgfqpoint{7.306073in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{7.379084in}{6.094266in}}%
\pgfpathlineto{\pgfqpoint{7.451189in}{3.582963in}}%
\pgfpathmoveto{\pgfqpoint{7.453217in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{7.525333in}{6.120684in}}%
\pgfpathlineto{\pgfqpoint{7.597156in}{3.582963in}}%
\pgfpathmoveto{\pgfqpoint{7.599760in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{7.671584in}{6.121773in}}%
\pgfpathlineto{\pgfqpoint{7.742340in}{3.582963in}}%
\pgfpathmoveto{\pgfqpoint{7.747077in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{7.817833in}{6.122995in}}%
\pgfpathlineto{\pgfqpoint{7.889120in}{3.582963in}}%
\pgfpathmoveto{\pgfqpoint{7.892799in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{7.964084in}{6.120098in}}%
\pgfpathlineto{\pgfqpoint{8.034174in}{3.582963in}}%
\pgfpathmoveto{\pgfqpoint{8.040274in}{3.582963in}}%
\pgfpathlineto{\pgfqpoint{8.110334in}{6.093784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{4.527208in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258458in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258458in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989708in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{5.989708in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989708in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720958in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{6.720958in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720958in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.452208in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{7.452208in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.452208in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.183458in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.183458in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{3.592963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{3.592963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{4.029951in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{4.029951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{4.029951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{4.466939in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{4.466939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{4.466939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{4.903927in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{4.903927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{4.903927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{5.340915in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{5.340915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{5.340915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{5.777903in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{5.777903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{5.777903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{6.214891in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{6.214891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{4.527208in}{6.214891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{3.592963in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{3.592963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{3.592963in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.0078431,0.2470588,0.1058823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541577in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{6.213905in}}%
\pgfpathlineto{\pgfqpoint{4.624439in}{6.224891in}}%
\pgfpathmoveto{\pgfqpoint{4.678988in}{6.224891in}}%
\pgfpathlineto{\pgfqpoint{4.746583in}{5.951851in}}%
\pgfpathlineto{\pgfqpoint{4.819707in}{5.960891in}}%
\pgfpathlineto{\pgfqpoint{4.892833in}{6.143087in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{5.783859in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{5.674901in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{6.141878in}}%
\pgfpathlineto{\pgfqpoint{5.185334in}{5.523575in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{5.542597in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{6.092173in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{5.308274in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{5.367625in}}%
\pgfpathlineto{\pgfqpoint{5.550959in}{6.127961in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{5.109067in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{5.335703in}}%
\pgfpathlineto{\pgfqpoint{5.770333in}{6.090218in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{4.971584in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{5.196226in}}%
\pgfpathlineto{\pgfqpoint{5.989708in}{6.126001in}}%
\pgfpathlineto{\pgfqpoint{6.062833in}{4.830150in}}%
\pgfpathlineto{\pgfqpoint{6.135958in}{5.159230in}}%
\pgfpathlineto{\pgfqpoint{6.209083in}{6.091785in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{4.772271in}}%
\pgfpathlineto{\pgfqpoint{6.355333in}{5.104215in}}%
\pgfpathlineto{\pgfqpoint{6.428458in}{6.126456in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{4.626067in}}%
\pgfpathlineto{\pgfqpoint{6.574709in}{5.070769in}}%
\pgfpathlineto{\pgfqpoint{6.647834in}{6.088486in}}%
\pgfpathlineto{\pgfqpoint{6.720958in}{4.597781in}}%
\pgfpathlineto{\pgfqpoint{6.794083in}{5.026068in}}%
\pgfpathlineto{\pgfqpoint{6.867208in}{6.125259in}}%
\pgfpathlineto{\pgfqpoint{6.940334in}{4.511959in}}%
\pgfpathlineto{\pgfqpoint{7.013459in}{5.000621in}}%
\pgfpathlineto{\pgfqpoint{7.086583in}{6.088869in}}%
\pgfpathlineto{\pgfqpoint{7.159708in}{4.463705in}}%
\pgfpathlineto{\pgfqpoint{7.232833in}{4.928508in}}%
\pgfpathlineto{\pgfqpoint{7.305959in}{6.126423in}}%
\pgfpathlineto{\pgfqpoint{7.379084in}{4.377709in}}%
\pgfpathlineto{\pgfqpoint{7.452208in}{4.928904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.355333in,y=6.298225in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Combined Train Loss \textsc{salt-stn-50}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{3.170016in}}%
\pgfpathlineto{\pgfqpoint{0.602903in}{3.170016in}}%
\pgfpathlineto{\pgfqpoint{0.602903in}{0.548088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840090in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{2.788165in}}%
\pgfpathlineto{\pgfqpoint{0.967605in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{1.057443in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{3.138533in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{3.179198in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{2.680905in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{3.165908in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{3.083258in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{3.155823in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{3.001158in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{2.745789in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{2.907651in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{3.135483in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{2.917181in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{3.124103in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{2.433397in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{3.124996in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{2.799002in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{3.114245in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{2.701205in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{2.780997in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{3.107682in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{2.772599in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{3.101016in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{2.210042in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{3.099801in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{2.702862in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{3.091228in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{2.666029in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{2.678040in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{2.638885in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{3.089863in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{2.575937in}}%
\pgfpathlineto{\pgfqpoint{3.381653in}{3.089224in}}%
\pgfpathlineto{\pgfqpoint{3.454778in}{2.153119in}}%
\pgfpathlineto{\pgfqpoint{3.527903in}{3.088322in}}%
\pgfpathlineto{\pgfqpoint{3.601027in}{2.525188in}}%
\pgfpathlineto{\pgfqpoint{3.674152in}{3.087653in}}%
\pgfpathlineto{\pgfqpoint{3.747278in}{2.478498in}}%
\pgfpathlineto{\pgfqpoint{3.820403in}{2.671385in}}%
\pgfpathlineto{\pgfqpoint{3.893528in}{2.474962in}}%
\pgfpathlineto{\pgfqpoint{3.966652in}{3.084171in}}%
\pgfpathlineto{\pgfqpoint{4.039778in}{2.454327in}}%
\pgfpathlineto{\pgfqpoint{4.112903in}{3.082993in}}%
\pgfpathlineto{\pgfqpoint{4.186028in}{1.998847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{3.175437in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{3.139665in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{3.106374in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{2.769863in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{3.070479in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{2.482631in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{3.082203in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{2.308447in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{3.080596in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{2.180209in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{3.081861in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{2.085110in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{3.080756in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{2.030172in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{3.065371in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{1.969712in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{3.079928in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{1.909888in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{3.081128in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{1.857244in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{3.079790in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{1.845104in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{3.078855in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{1.809568in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{3.064173in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{1.749816in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{3.078460in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{1.750614in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{3.079216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{3.144844in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{3.030718in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{3.083859in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{2.507525in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{3.080931in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{2.240293in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{3.054491in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{2.053427in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{3.080379in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{1.969628in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{3.078743in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{1.902972in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{3.078305in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{1.828105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830113in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{0.963754in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{1.030077in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{3.173938in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{3.115036in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{3.102877in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{2.772218in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{3.082404in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{3.079406in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{3.059731in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{2.962474in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{2.615216in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{2.948269in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{2.998886in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{2.913694in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{2.981474in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{2.477855in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{2.950306in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{2.837577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{2.009697in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{1.442949in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{1.948288in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{1.328187in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{1.869590in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{1.276284in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{1.841373in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{1.226588in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{1.789286in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{1.182511in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{1.801533in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{1.127091in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{1.787159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{2.963129in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{2.983746in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{2.283329in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{2.470871in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{1.790844in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{2.203574in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{1.511699in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{2.028204in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{1.928812in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{1.204026in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{1.857323in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{1.809882in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{1.011128in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{1.735884in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{0.899439in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{1.709911in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{1.665648in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{0.800023in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{1.652817in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{0.756016in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{1.603841in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{0.710060in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{1.568326in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{0.647378in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{1.551847in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{0.621680in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{1.525915in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{0.607028in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{1.473612in}}%
\pgfpathlineto{\pgfqpoint{3.088781in}{0.538088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831495in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{2.960845in}}%
\pgfpathlineto{\pgfqpoint{0.955724in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{1.202959in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{2.988410in}}%
\pgfpathlineto{\pgfqpoint{1.331632in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{1.484247in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{3.155939in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{2.968256in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{3.152282in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{3.154339in}}%
\pgfpathlineto{\pgfqpoint{1.817890in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{1.855641in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{3.073926in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{2.836626in}}%
\pgfpathlineto{\pgfqpoint{2.064897in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{2.066979in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{3.071584in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{3.066460in}}%
\pgfpathlineto{\pgfqpoint{2.280366in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{2.286246in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{2.824472in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{2.503325in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{2.505387in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{3.089339in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{2.995997in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{2.928430in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{3.063708in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{2.990027in}}%
\pgfpathlineto{\pgfqpoint{2.942741in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{2.943112in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{3.034442in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{2.734404in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{3.153006in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{3.013149in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{2.978890in}}%
\pgfpathlineto{\pgfqpoint{3.381653in}{3.158217in}}%
\pgfpathlineto{\pgfqpoint{3.454778in}{2.699410in}}%
\pgfpathlineto{\pgfqpoint{3.527903in}{2.845504in}}%
\pgfpathlineto{\pgfqpoint{3.601027in}{3.156896in}}%
\pgfpathlineto{\pgfqpoint{3.674152in}{2.930582in}}%
\pgfpathlineto{\pgfqpoint{3.747278in}{2.898030in}}%
\pgfpathlineto{\pgfqpoint{3.820403in}{2.891359in}}%
\pgfpathlineto{\pgfqpoint{3.893528in}{2.910773in}}%
\pgfpathlineto{\pgfqpoint{3.966652in}{2.891014in}}%
\pgfpathlineto{\pgfqpoint{4.039778in}{3.142472in}}%
\pgfpathlineto{\pgfqpoint{4.112903in}{2.932189in}}%
\pgfpathlineto{\pgfqpoint{4.186028in}{2.648658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617271in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{3.169030in}}%
\pgfpathlineto{\pgfqpoint{0.700134in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{0.754683in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{2.906976in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{2.916015in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{3.098211in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{2.738984in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{2.630025in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{3.097003in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{2.478699in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{2.497721in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{3.047297in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{2.263399in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{2.322749in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{3.083086in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{2.064192in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{2.290827in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{3.045342in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{1.926709in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{2.151350in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{3.081126in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{1.785275in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{2.114354in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{3.046909in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{1.727395in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{2.059340in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{3.081581in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{2.025894in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{3.043611in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{1.552906in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{1.981192in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{3.080383in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{1.467084in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{1.955745in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{3.043994in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{1.418830in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{1.883633in}}%
\pgfpathlineto{\pgfqpoint{3.381653in}{3.081548in}}%
\pgfpathlineto{\pgfqpoint{3.454778in}{1.332834in}}%
\pgfpathlineto{\pgfqpoint{3.527903in}{1.884028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835146in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{2.745003in}}%
\pgfpathlineto{\pgfqpoint{0.961582in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{1.014803in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{3.153526in}}%
\pgfpathlineto{\pgfqpoint{1.103219in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{1.119196in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{3.102695in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{2.771763in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{3.093585in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{3.173355in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{3.051728in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{3.171025in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{2.622175in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{3.158095in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{3.000199in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{3.157033in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{2.971462in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{2.725595in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{2.940327in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{3.136697in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{2.880942in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{3.132906in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{2.473043in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{3.120920in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{2.840317in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{3.112408in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{2.823906in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{2.698632in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{2.804834in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{3.105188in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{2.808019in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{3.101589in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{2.294516in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{3.101269in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{2.710618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{3.129500in}}%
\pgfpathlineto{\pgfqpoint{0.654992in}{3.180016in}}%
\pgfpathmoveto{\pgfqpoint{0.679738in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{2.798418in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{3.116572in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{2.438346in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{3.086084in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{2.137565in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{3.082713in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{1.906394in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{3.066725in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{3.081509in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{1.592107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{2.971632in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{3.155764in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{2.279922in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{3.083552in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{1.812101in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{3.081225in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{1.574065in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{3.080975in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{1.396465in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{3.054632in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{1.257855in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{3.080814in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{1.148301in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{3.079718in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{3.080033in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{0.985692in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{3.078404in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{0.916921in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{3.054089in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{0.860914in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{3.077111in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{0.824705in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{3.078175in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{0.746980in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{3.077912in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{0.733483in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{3.079436in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{0.685428in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{0.657005in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{3.076721in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{0.617736in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{3.076581in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{0.568416in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{3.077233in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{3.076503in}}%
\pgfpathlineto{\pgfqpoint{3.381540in}{0.538088in}}%
\pgfpathmoveto{\pgfqpoint{3.381767in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{3.454778in}{3.049391in}}%
\pgfpathlineto{\pgfqpoint{3.526884in}{0.538088in}}%
\pgfpathmoveto{\pgfqpoint{3.528911in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{3.601027in}{3.075808in}}%
\pgfpathlineto{\pgfqpoint{3.672850in}{0.538088in}}%
\pgfpathmoveto{\pgfqpoint{3.675454in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{3.747278in}{3.076897in}}%
\pgfpathlineto{\pgfqpoint{3.818034in}{0.538088in}}%
\pgfpathmoveto{\pgfqpoint{3.822771in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{3.893528in}{3.078120in}}%
\pgfpathlineto{\pgfqpoint{3.964814in}{0.538088in}}%
\pgfpathmoveto{\pgfqpoint{3.968493in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{4.039778in}{3.075222in}}%
\pgfpathlineto{\pgfqpoint{4.109868in}{0.538088in}}%
\pgfpathmoveto{\pgfqpoint{4.115969in}{0.538088in}}%
\pgfpathlineto{\pgfqpoint{4.186028in}{3.048909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{0.602903in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602903in,y=0.450866in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334153in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334153in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334153in,y=0.450866in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065403in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065403in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065403in,y=0.450866in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796653in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796653in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796653in,y=0.450866in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527903in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{3.527903in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527903in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.527903in,y=0.450866in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259153in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259153in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.259153in,y=0.450866in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431028in,y=0.272655in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{0.548088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=0.500260in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{0.985076in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{0.985076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{0.985076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=0.937248in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{1.422064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{1.422064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=1.374236in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{1.859052in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{1.859052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{1.859052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=1.811224in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{2.296040in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{2.296040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{2.296040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=2.248212in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{2.733028in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{2.733028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{2.733028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=2.685200in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{3.170016in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602903in}{3.170016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in, y=3.122188in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=1.859052in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{0.602903in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{4.259153in}{0.548088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602903in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.5058823,0.6588235,0.5529411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602903in}{2.972590in}}%
\pgfpathlineto{\pgfqpoint{0.676027in}{3.001702in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{3.150577in}}%
\pgfpathlineto{\pgfqpoint{0.822277in}{2.292740in}}%
\pgfpathlineto{\pgfqpoint{0.895402in}{2.487945in}}%
\pgfpathlineto{\pgfqpoint{0.968528in}{3.083082in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{1.838997in}}%
\pgfpathlineto{\pgfqpoint{1.114777in}{2.227581in}}%
\pgfpathlineto{\pgfqpoint{1.187902in}{3.081721in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{1.588027in}}%
\pgfpathlineto{\pgfqpoint{1.334153in}{2.065054in}}%
\pgfpathlineto{\pgfqpoint{1.407277in}{3.079244in}}%
\pgfpathlineto{\pgfqpoint{1.480402in}{1.405452in}}%
\pgfpathlineto{\pgfqpoint{1.553527in}{1.935479in}}%
\pgfpathlineto{\pgfqpoint{1.626653in}{3.052465in}}%
\pgfpathlineto{\pgfqpoint{1.699778in}{1.260604in}}%
\pgfpathlineto{\pgfqpoint{1.772902in}{1.891882in}}%
\pgfpathlineto{\pgfqpoint{1.846027in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{1.919152in}{1.131392in}}%
\pgfpathlineto{\pgfqpoint{1.992278in}{1.820924in}}%
\pgfpathlineto{\pgfqpoint{2.065403in}{3.078500in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{1.064039in}}%
\pgfpathlineto{\pgfqpoint{2.211652in}{1.747666in}}%
\pgfpathlineto{\pgfqpoint{2.284777in}{3.079072in}}%
\pgfpathlineto{\pgfqpoint{2.357903in}{0.993169in}}%
\pgfpathlineto{\pgfqpoint{2.431028in}{1.716231in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{3.077639in}}%
\pgfpathlineto{\pgfqpoint{2.577277in}{0.905881in}}%
\pgfpathlineto{\pgfqpoint{2.650403in}{1.707624in}}%
\pgfpathlineto{\pgfqpoint{2.723528in}{3.054498in}}%
\pgfpathlineto{\pgfqpoint{2.796653in}{0.863715in}}%
\pgfpathlineto{\pgfqpoint{2.869777in}{1.646853in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{3.079118in}}%
\pgfpathlineto{\pgfqpoint{3.016028in}{0.791047in}}%
\pgfpathlineto{\pgfqpoint{3.089153in}{1.596534in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{3.076156in}}%
\pgfpathlineto{\pgfqpoint{3.235402in}{0.788534in}}%
\pgfpathlineto{\pgfqpoint{3.308527in}{1.575287in}}%
\pgfpathlineto{\pgfqpoint{3.381653in}{3.077904in}}%
\pgfpathlineto{\pgfqpoint{3.454778in}{0.731661in}}%
\pgfpathlineto{\pgfqpoint{3.527903in}{1.569563in}}%
\pgfpathlineto{\pgfqpoint{3.601027in}{3.078496in}}%
\pgfpathlineto{\pgfqpoint{3.674152in}{0.718334in}}%
\pgfpathlineto{\pgfqpoint{3.747278in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{3.820403in}{3.053962in}}%
\pgfpathlineto{\pgfqpoint{3.893528in}{0.677109in}}%
\pgfpathlineto{\pgfqpoint{3.966652in}{1.507934in}}%
\pgfpathlineto{\pgfqpoint{4.039778in}{3.076092in}}%
\pgfpathlineto{\pgfqpoint{4.112903in}{0.605047in}}%
\pgfpathlineto{\pgfqpoint{4.186028in}{1.509841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.431028in,y=3.253349in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Combined Train Loss \textsc{salt-stn-100}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{3.170016in}}%
\pgfpathlineto{\pgfqpoint{4.527208in}{3.170016in}}%
\pgfpathlineto{\pgfqpoint{4.527208in}{0.548088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.713875pt}{1.606000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{3.139974in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{3.102574in}}%
\pgfpathlineto{\pgfqpoint{4.673458in}{3.077585in}}%
\pgfpathlineto{\pgfqpoint{4.746583in}{3.050793in}}%
\pgfpathlineto{\pgfqpoint{4.819708in}{3.037160in}}%
\pgfpathlineto{\pgfqpoint{4.892833in}{3.018918in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{3.009772in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{2.990816in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{2.984294in}}%
\pgfpathlineto{\pgfqpoint{5.185333in}{2.967760in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{2.958025in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{2.946430in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{2.938780in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{2.920313in}}%
\pgfpathlineto{\pgfqpoint{5.550958in}{2.914423in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{2.900263in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{2.893128in}}%
\pgfpathlineto{\pgfqpoint{5.770333in}{2.882876in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{2.876778in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{2.861632in}}%
\pgfpathlineto{\pgfqpoint{5.989709in}{2.857522in}}%
\pgfpathlineto{\pgfqpoint{6.062834in}{2.845426in}}%
\pgfpathlineto{\pgfqpoint{6.135959in}{2.838343in}}%
\pgfpathlineto{\pgfqpoint{6.209084in}{2.832104in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{2.826761in}}%
\pgfpathlineto{\pgfqpoint{6.355334in}{2.813861in}}%
\pgfpathlineto{\pgfqpoint{6.428459in}{2.810700in}}%
\pgfpathlineto{\pgfqpoint{6.501584in}{2.799424in}}%
\pgfpathlineto{\pgfqpoint{6.574709in}{2.793677in}}%
\pgfpathlineto{\pgfqpoint{6.647834in}{2.787229in}}%
\pgfpathlineto{\pgfqpoint{6.720959in}{2.781585in}}%
\pgfpathlineto{\pgfqpoint{6.794084in}{2.769091in}}%
\pgfpathlineto{\pgfqpoint{6.867209in}{2.765459in}}%
\pgfpathlineto{\pgfqpoint{6.940334in}{2.753410in}}%
\pgfpathlineto{\pgfqpoint{7.013459in}{2.746085in}}%
\pgfpathlineto{\pgfqpoint{7.086584in}{2.740012in}}%
\pgfpathlineto{\pgfqpoint{7.159709in}{2.734874in}}%
\pgfpathlineto{\pgfqpoint{7.232834in}{2.724662in}}%
\pgfpathlineto{\pgfqpoint{7.305959in}{2.721960in}}%
\pgfpathlineto{\pgfqpoint{7.379084in}{2.711606in}}%
\pgfpathlineto{\pgfqpoint{7.452209in}{2.706704in}}%
\pgfpathlineto{\pgfqpoint{7.525334in}{2.701244in}}%
\pgfpathlineto{\pgfqpoint{7.598459in}{2.696318in}}%
\pgfpathlineto{\pgfqpoint{7.671584in}{2.687798in}}%
\pgfpathlineto{\pgfqpoint{7.744709in}{2.685924in}}%
\pgfpathlineto{\pgfqpoint{7.817834in}{2.676127in}}%
\pgfpathlineto{\pgfqpoint{7.890959in}{2.671381in}}%
\pgfpathlineto{\pgfqpoint{7.964084in}{2.666607in}}%
\pgfpathlineto{\pgfqpoint{8.037209in}{2.661645in}}%
\pgfpathlineto{\pgfqpoint{8.110334in}{2.653802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{4.527208in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527208in,y=0.450866in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258458in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258458in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.258458in,y=0.450866in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989708in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{5.989708in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.989708in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.989708in,y=0.450866in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.720958in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{6.720958in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.720958in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.720958in,y=0.450866in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.452208in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{7.452208in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.452208in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.452208in,y=0.450866in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.183458in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.183458in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.183458in,y=0.450866in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.355333in,y=0.272655in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{0.548088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{0.548088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{0.985076in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{0.985076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{0.985076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{1.422064in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{1.422064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{1.422064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{1.859052in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{1.859052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{1.859052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{2.296040in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{2.296040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{2.296040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{2.733028in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{2.733028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{2.733028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.604508pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{3.170016in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527208in}{3.170016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.101961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{3.147030in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{3.132747in}}%
\pgfpathlineto{\pgfqpoint{4.673458in}{3.076856in}}%
\pgfpathlineto{\pgfqpoint{4.746583in}{3.057749in}}%
\pgfpathlineto{\pgfqpoint{4.819708in}{3.053943in}}%
\pgfpathlineto{\pgfqpoint{4.892833in}{3.032468in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{3.031078in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{3.030111in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{3.025526in}}%
\pgfpathlineto{\pgfqpoint{5.185333in}{3.023940in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{3.023503in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{3.017347in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{3.016292in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{3.015002in}}%
\pgfpathlineto{\pgfqpoint{5.550958in}{3.010917in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{3.009888in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{3.009734in}}%
\pgfpathlineto{\pgfqpoint{5.770333in}{3.002732in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{3.002030in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{3.000976in}}%
\pgfpathlineto{\pgfqpoint{5.989709in}{3.000067in}}%
\pgfpathlineto{\pgfqpoint{6.062834in}{3.000697in}}%
\pgfpathlineto{\pgfqpoint{6.135959in}{3.001132in}}%
\pgfpathlineto{\pgfqpoint{6.209084in}{3.003569in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{3.004792in}}%
\pgfpathlineto{\pgfqpoint{6.355334in}{3.007330in}}%
\pgfpathlineto{\pgfqpoint{6.428459in}{3.007684in}}%
\pgfpathlineto{\pgfqpoint{6.501584in}{3.007663in}}%
\pgfpathlineto{\pgfqpoint{6.574709in}{3.007929in}}%
\pgfpathlineto{\pgfqpoint{6.647834in}{3.006121in}}%
\pgfpathlineto{\pgfqpoint{6.720959in}{3.004887in}}%
\pgfpathlineto{\pgfqpoint{6.794084in}{3.003364in}}%
\pgfpathlineto{\pgfqpoint{6.867209in}{3.001104in}}%
\pgfpathlineto{\pgfqpoint{6.940334in}{2.999197in}}%
\pgfpathlineto{\pgfqpoint{7.013459in}{2.998581in}}%
\pgfpathlineto{\pgfqpoint{7.086584in}{2.996389in}}%
\pgfpathlineto{\pgfqpoint{7.159709in}{2.996187in}}%
\pgfpathlineto{\pgfqpoint{7.232834in}{2.996451in}}%
\pgfpathlineto{\pgfqpoint{7.305959in}{2.995414in}}%
\pgfpathlineto{\pgfqpoint{7.379084in}{2.994753in}}%
\pgfpathlineto{\pgfqpoint{7.452209in}{2.994481in}}%
\pgfpathlineto{\pgfqpoint{7.525334in}{2.991571in}}%
\pgfpathlineto{\pgfqpoint{7.598459in}{2.991696in}}%
\pgfpathlineto{\pgfqpoint{7.671584in}{2.992820in}}%
\pgfpathlineto{\pgfqpoint{7.744709in}{2.993517in}}%
\pgfpathlineto{\pgfqpoint{7.817834in}{2.994048in}}%
\pgfpathlineto{\pgfqpoint{7.890959in}{2.994337in}}%
\pgfpathlineto{\pgfqpoint{7.964084in}{2.991939in}}%
\pgfpathlineto{\pgfqpoint{8.037209in}{2.991463in}}%
\pgfpathlineto{\pgfqpoint{8.110334in}{2.991278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.686275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{3.092242in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{3.078004in}}%
\pgfpathlineto{\pgfqpoint{4.673458in}{3.074744in}}%
\pgfpathlineto{\pgfqpoint{4.746583in}{3.035600in}}%
\pgfpathlineto{\pgfqpoint{4.819708in}{3.026576in}}%
\pgfpathlineto{\pgfqpoint{4.892833in}{3.014819in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{2.996760in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{2.984068in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{2.978988in}}%
\pgfpathlineto{\pgfqpoint{5.185333in}{2.946669in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{2.939584in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{2.927819in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{2.912982in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{2.901516in}}%
\pgfpathlineto{\pgfqpoint{5.550958in}{2.896664in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{2.870561in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{2.864904in}}%
\pgfpathlineto{\pgfqpoint{5.770333in}{2.855947in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{2.844469in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{2.836038in}}%
\pgfpathlineto{\pgfqpoint{5.989709in}{2.832436in}}%
\pgfpathlineto{\pgfqpoint{6.062834in}{2.808873in}}%
\pgfpathlineto{\pgfqpoint{6.135959in}{2.804226in}}%
\pgfpathlineto{\pgfqpoint{6.209084in}{2.796995in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{2.785734in}}%
\pgfpathlineto{\pgfqpoint{6.355334in}{2.777991in}}%
\pgfpathlineto{\pgfqpoint{6.428459in}{2.774813in}}%
\pgfpathlineto{\pgfqpoint{6.501584in}{2.752124in}}%
\pgfpathlineto{\pgfqpoint{6.574709in}{2.748117in}}%
\pgfpathlineto{\pgfqpoint{6.647834in}{2.741344in}}%
\pgfpathlineto{\pgfqpoint{6.720959in}{2.730230in}}%
\pgfpathlineto{\pgfqpoint{6.794084in}{2.723052in}}%
\pgfpathlineto{\pgfqpoint{6.867209in}{2.720231in}}%
\pgfpathlineto{\pgfqpoint{6.940334in}{2.695656in}}%
\pgfpathlineto{\pgfqpoint{7.013459in}{2.691315in}}%
\pgfpathlineto{\pgfqpoint{7.086584in}{2.684262in}}%
\pgfpathlineto{\pgfqpoint{7.159709in}{2.672645in}}%
\pgfpathlineto{\pgfqpoint{7.232834in}{2.666173in}}%
\pgfpathlineto{\pgfqpoint{7.305959in}{2.663643in}}%
\pgfpathlineto{\pgfqpoint{7.379084in}{2.640688in}}%
\pgfpathlineto{\pgfqpoint{7.452209in}{2.637324in}}%
\pgfpathlineto{\pgfqpoint{7.525334in}{2.631620in}}%
\pgfpathlineto{\pgfqpoint{7.598459in}{2.619924in}}%
\pgfpathlineto{\pgfqpoint{7.671584in}{2.614036in}}%
\pgfpathlineto{\pgfqpoint{7.744709in}{2.611775in}}%
\pgfpathlineto{\pgfqpoint{7.817834in}{2.588475in}}%
\pgfpathlineto{\pgfqpoint{7.890959in}{2.585312in}}%
\pgfpathlineto{\pgfqpoint{7.964084in}{2.580273in}}%
\pgfpathlineto{\pgfqpoint{8.037209in}{2.568710in}}%
\pgfpathlineto{\pgfqpoint{8.110334in}{2.564231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.527208in}{0.548088in}}{\pgfqpoint{3.656250in}{2.621928in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.231373,0.603922,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527764in}{3.180016in}}%
\pgfpathlineto{\pgfqpoint{4.600333in}{3.096970in}}%
\pgfpathlineto{\pgfqpoint{4.673458in}{3.081157in}}%
\pgfpathlineto{\pgfqpoint{4.746583in}{3.059031in}}%
\pgfpathlineto{\pgfqpoint{4.819708in}{3.030962in}}%
\pgfpathlineto{\pgfqpoint{4.892833in}{3.009468in}}%
\pgfpathlineto{\pgfqpoint{4.965958in}{3.001477in}}%
\pgfpathlineto{\pgfqpoint{5.039083in}{2.958267in}}%
\pgfpathlineto{\pgfqpoint{5.112208in}{2.948369in}}%
\pgfpathlineto{\pgfqpoint{5.185333in}{2.932670in}}%
\pgfpathlineto{\pgfqpoint{5.258458in}{2.910987in}}%
\pgfpathlineto{\pgfqpoint{5.331583in}{2.894123in}}%
\pgfpathlineto{\pgfqpoint{5.404708in}{2.887066in}}%
\pgfpathlineto{\pgfqpoint{5.477833in}{2.844420in}}%
\pgfpathlineto{\pgfqpoint{5.550958in}{2.835688in}}%
\pgfpathlineto{\pgfqpoint{5.624083in}{2.820341in}}%
\pgfpathlineto{\pgfqpoint{5.697208in}{2.804747in}}%
\pgfpathlineto{\pgfqpoint{5.770333in}{2.789949in}}%
\pgfpathlineto{\pgfqpoint{5.843458in}{2.783835in}}%
\pgfpathlineto{\pgfqpoint{5.916583in}{2.747882in}}%
\pgfpathlineto{\pgfqpoint{5.989709in}{2.740065in}}%
\pgfpathlineto{\pgfqpoint{6.062834in}{2.726705in}}%
\pgfpathlineto{\pgfqpoint{6.135959in}{2.709671in}}%
\pgfpathlineto{\pgfqpoint{6.209084in}{2.695749in}}%
\pgfpathlineto{\pgfqpoint{6.282209in}{2.689758in}}%
\pgfpathlineto{\pgfqpoint{6.355334in}{2.656262in}}%
\pgfpathlineto{\pgfqpoint{6.428459in}{2.649603in}}%
\pgfpathlineto{\pgfqpoint{6.501584in}{2.638487in}}%
\pgfpathlineto{\pgfqpoint{6.574709in}{2.624985in}}%
\pgfpathlineto{\pgfqpoint{6.647834in}{2.614221in}}%
\pgfpathlineto{\pgfqpoint{6.720959in}{2.609636in}}%
\pgfpathlineto{\pgfqpoint{6.794084in}{2.580855in}}%
\pgfpathlineto{\pgfqpoint{6.867209in}{2.575042in}}%
\pgfpathlineto{\pgfqpoint{6.940334in}{2.565377in}}%
\pgfpathlineto{\pgfqpoint{7.013459in}{2.548358in}}%
\pgfpathlineto{\pgfqpoint{7.086584in}{2.539386in}}%
\pgfpathlineto{\pgfqpoint{7.159709in}{2.535791in}}%
\pgfpathlineto{\pgfqpoint{7.232834in}{2.511363in}}%
\pgfpathlineto{\pgfqpoint{7.305959in}{2.506825in}}%
\pgfpathlineto{\pgfqpoint{7.379084in}{2.499378in}}%
\pgfpathlineto{\pgfqpoint{7.452209in}{2.488307in}}%
\pgfpathlineto{\pgfqpoint{7.525334in}{2.480542in}}%
\pgfpathlineto{\pgfqpoint{7.598459in}{2.477334in}}%
\pgfpathlineto{\pgfqpoint{7.671584in}{2.456538in}}%
\pgfpathlineto{\pgfqpoint{7.744709in}{2.452479in}}%
\pgfpathlineto{\pgfqpoint{7.817834in}{2.445857in}}%
\pgfpathlineto{\pgfqpoint{7.890959in}{2.434493in}}%
\pgfpathlineto{\pgfqpoint{7.964084in}{2.427607in}}%
\pgfpathlineto{\pgfqpoint{8.037209in}{2.424762in}}%
\pgfpathlineto{\pgfqpoint{8.110334in}{2.405897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{4.527208in}{3.170016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.806011pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527208in}{0.548088in}}%
\pgfpathlineto{\pgfqpoint{8.183458in}{0.548088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.355333in,y=3.253349in,,base]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss \textsc{salt-stn-10}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.007514pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{3.713875pt}{1.606000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.479697in}{1.173376in}}%
\pgfpathlineto{\pgfqpoint{7.590808in}{1.173376in}}%
\pgfpathlineto{\pgfqpoint{7.701920in}{1.173376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.790808in,y=1.134487in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{10.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textit{Mean}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.101961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.479697in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{7.590808in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{7.701920in}{1.018443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.790808in,y=0.979554in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{10.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Nat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.686275,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.479697in}{0.863510in}}%
\pgfpathlineto{\pgfqpoint{7.590808in}{0.863510in}}%
\pgfpathlineto{\pgfqpoint{7.701920in}{0.863510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.790808in,y=0.824621in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{10.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Text}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.511271pt}%
\definecolor{currentstroke}{rgb}{0.231373,0.603922,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.479697in}{0.708577in}}%
\pgfpathlineto{\pgfqpoint{7.590808in}{0.708577in}}%
\pgfpathlineto{\pgfqpoint{7.701920in}{0.708577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.790808in,y=0.669688in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.600000}{10.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sat}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/plot_variante2_countries.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%

\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.113348in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.762705in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.014103in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.121946in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.185864in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.225153in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.247447in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.258379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.113348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.762705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.014103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.121946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.185864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.225153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.247447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.258379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.163397in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.765830in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.011000in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.190047in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.227055in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.248623in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.253481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.163397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.765830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.011000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.119997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.190047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.227055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.248623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.253481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.163397in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.765830in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.011000in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.190047in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.227055in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.248623in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.253481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.163397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.765830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.011000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.119997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.190047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.227055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.248623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.253481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.175745in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.688833in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.011964in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.114467in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.185704in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.221105in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.242104in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.245557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.175745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.688833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.011964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.114467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.185704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.221105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.242104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.245557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.768089in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.016041in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.130746in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.186554in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.225923in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.244943in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.251721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.217855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.768089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.016041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.130746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.186554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.225923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.244943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.251721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.115863in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.760972in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.016183in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.125877in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.190474in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.225379in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.248947in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.261748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.115863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.760972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.016183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.125877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.190474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.225379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.248947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.261748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.166912in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.771600in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.011635in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.118434in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.189394in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.223317in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.246451in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.244757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.166912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.771600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.011635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.118434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.189394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.223317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.246451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.244757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.145264in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.637890in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.009179in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.111346in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.178002in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.222335in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.230508in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.247119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.145264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.637890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.009179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.111346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.178002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.222335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.230508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.247119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.180238in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.767706in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.017494in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.120635in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.186879in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.224095in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.249999in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.256547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.180238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.767706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.017494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.120635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.186879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.224095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.249999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.256547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.145830in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.754617in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.013858in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.117923in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.184733in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.222784in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.240253in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.256090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.145830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.754617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.013858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.117923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.184733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.222784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.240253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.256090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.288906in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.707098in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.010037in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.117985in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.180791in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.222481in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.229537in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.251699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.288906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.707098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.010037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.117985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.180791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.222481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.229537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.251699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.198926in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.774801in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.013263in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.136943in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.186357in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.229836in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.246684in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.252539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.198926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.774801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.013263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.136943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.186357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.229836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.246684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.252539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.143381in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.668853in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.012650in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.117858in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.186700in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.223543in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.243823in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.248177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.143381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.668853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.012650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.117858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.186700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.223543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.243823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.248177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.150002in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.730085in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{2.975942in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.126293in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.188503in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.225901in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.241169in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.256434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.150002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.730085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{2.975942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.126293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.188503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.225901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.241169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.256434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.062292in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.724201in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{2.984881in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.116131in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.185824in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.224277in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.245838in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.252225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.062292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.724201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{2.984881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.116131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.185824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.224277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.245838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.252225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.272620in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.730655in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.030915in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.130585in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.178389in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.234420in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.250645in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.260204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.272620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.730655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.030915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.130585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.178389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.234420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.250645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.260204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.219195in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.721836in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.019140in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.123946in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.190712in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.230478in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.251188in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.260171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.219195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.721836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.019140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.123946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.190712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.230478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.251188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.260171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.219195in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.721836in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.019140in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.123946in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.190712in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.230478in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.251188in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.260171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.219195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.721836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.019140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.123946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.190712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.230478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.251188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.260171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.214260in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.778579in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{2.994714in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.132122in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.186821in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.228095in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.249568in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.256393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.214260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.778579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{2.994714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.132122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.186821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.228095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.249568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.256393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.189396in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.684577in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.022706in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.121895in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.181028in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.217890in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.241786in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.242147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.189396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.684577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.022706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.121895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.181028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.217890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.241786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.242147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.273562in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.798413in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.009288in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.124603in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.190106in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.224719in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.238304in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.251513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.273562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.798413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.009288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.124603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.190106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.224719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.238304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.251513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.329855in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.742455in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.005671in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.121409in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.191485in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.221306in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.251703in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.254587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.329855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.742455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.005671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.121409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.191485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.221306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.251703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.254587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.254676in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.684438in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.017501in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.118661in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.179955in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.229318in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.250203in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.259200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.254676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.684438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.017501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.118661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.179955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.229318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.250203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.259200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.201978in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.782521in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.020600in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.126461in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.175174in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.225876in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.251630in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.262336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.201978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.782521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.020600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.126461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.175174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.225876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.251630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.262336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.197751in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.776039in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.023366in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.122566in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.183112in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.225018in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.239483in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.258784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.197751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.776039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.023366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.122566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.183112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.225018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.239483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.258784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.119094in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.772801in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.017775in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.121409in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.188007in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.223105in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.241589in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.241542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.119094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.772801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.017775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.121409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.188007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.223105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.241589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.241542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.174749in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.724373in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{2.974686in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.116485in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.183116in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.219079in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.235015in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.254722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.174749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.724373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{2.974686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.116485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.183116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.219079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.235015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.254722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.137234in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.723895in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.008412in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.116744in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.187142in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.229949in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.255269in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.254638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.137234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.723895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.008412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.116744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.187142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.229949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.255269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.254638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.149005in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.661914in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{2.987418in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.122738in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.185156in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.227460in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.253035in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.260675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.149005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.661914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{2.987418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.122738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.185156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.227460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.253035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.260675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.229900in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.761096in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.016468in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.119048in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.187167in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.219291in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.236103in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.251269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.229900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.761096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.016468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.119048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.187167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.219291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.236103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.251269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.323001in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.807224in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{3.011245in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{3.127811in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.187667in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.224908in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.252820in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.254316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.323001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.807224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{3.011245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{3.127811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.187667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.224908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.252820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.254316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820909in,y=0.502778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}243}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067762in,y=0.502778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034897in,y=0.502778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.825103in,y=0.502778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7776}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493213in,y=0.502778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16807}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071956in,y=0.502778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32768}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.582444in,y=0.502778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}59049}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.039091in,y=0.502778in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430000in,y=0.324567in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Amount of Downstream Samples}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323923in, y=0.552172in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}23}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{1.330000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{1.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323923in, y=1.282172in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}43}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.060000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{2.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323923in, y=2.012172in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}63}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{2.790000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.790000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{2.790000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323923in, y=2.742172in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}83}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560000in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254495in, y=3.472172in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}103}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198940in,y=2.060000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{1.312575in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{1.515307in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{2.149644in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{2.245077in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{2.290446in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{2.325567in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{2.265904in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{2.359928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{1.312575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{1.515307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{2.149644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{2.245077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{2.290446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{2.325567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{2.265904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{2.359928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{0.918079in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{1.180478in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{1.985376in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{2.260531in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{2.313536in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{2.366699in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{2.302608in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{2.364490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{0.918079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{1.180478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{1.985376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{2.260531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{2.313536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{2.366699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{2.302608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{2.364490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{1.723309in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.372863in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{2.648610in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{2.888065in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{3.028911in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{3.108273in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{3.168410in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.204921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{1.723309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.372863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{2.648610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{2.888065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{3.028911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{3.108273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{3.168410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.204921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{0.854018in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{0.986991in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{1.317335in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{1.682765in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{1.789407in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{1.816771in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{1.846340in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{1.823458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{0.854018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{0.986991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{1.317335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{1.682765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{1.789407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{1.816771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{1.846340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{1.823458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{2.010221in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{2.256742in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{2.749795in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{2.934525in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{2.968916in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{2.976621in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{2.973069in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{3.023366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{2.010221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{2.256742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{2.749795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{2.934525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{2.968916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{2.976621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{2.973069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{3.023366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{1.629110in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{2.226236in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{2.195587in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{2.143151in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{2.465811in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{2.426026in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{2.320282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{1.090016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{1.629110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{2.226236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{2.195587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{2.143151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{2.465811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{2.426026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{2.320282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820909in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{2.067762in}{1.629110in}}%
\pgfpathlineto{\pgfqpoint{3.034897in}{2.226236in}}%
\pgfpathlineto{\pgfqpoint{3.825103in}{2.231703in}}%
\pgfpathlineto{\pgfqpoint{4.493213in}{2.324621in}}%
\pgfpathlineto{\pgfqpoint{5.071956in}{2.465811in}}%
\pgfpathlineto{\pgfqpoint{5.582444in}{2.426026in}}%
\pgfpathlineto{\pgfqpoint{6.039091in}{2.320282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.560000in}{0.600000in}}{\pgfqpoint{5.740000in}{2.920000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820909in}{1.090016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067762in}{1.629110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034897in}{2.226236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825103in}{2.231703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493213in}{2.324621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071956in}{2.465811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582444in}{2.426026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.039091in}{2.320282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.560000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.521569,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.108535in,y=3.023366in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ident{}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.108535in,y=2.130000in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$ \range{} (\beta = 0.6)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.108535in,y=2.270000in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$ \range{} (\beta = 0.3)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.108535in,y=2.410000in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cspi{}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.108535in,y=2.550000in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\cspf{}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.108535in,y=3.204921in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\geoclip{}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.108535in,y=1.823458in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\mosaik{}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.430000in,y=3.690933in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Downstream Task Performance based on Number of Samples for Countries}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

